Hybrid Discontinuous Galerkin methods with relaxed H(div)-conformity for incompressible flows. Part II

The present work is the second part of a pair of papers, considering Hybrid Discontinuous Galerkin methods with relaxed H(div)-conformity. The first part mainly dealt with presenting a robust analysis with respect to the mesh size $h$ and the introduction of a reconstruction operator to restore divergence-conformity and pressure robustness using a non conforming right hand side. The aim of this part is the presentation of a high order polynomial robust analysis for the relaxed $H(\operatorname{div})$-conforming Hybrid Discontinuous Galerkin discretization of the two dimensional Stokes problem. It is based on the recently proven polynomial robust LBB-condition for BDM elements [P. L. Lederer, J. Sch\"oberl, IMA Journal of Numerical Analysis, 2017] and is derived by a direct approach instead of using a best approximation C\'{e}a like result. We further treat the impact of the reconstruction operator on the $hp$ analysis and present a numerical investigation considering polynomial robustness. We conclude the paper presenting an efficient operator splitting time integration scheme for the Navier--Stokes equations which is based on the methods recently presented in [C. Lehrenfeld, J. Sch\"oberl, \emph{Comp. Meth. Appl. Mech. Eng.}, 361 (2016)] and includes the ideas of the reconstruction operator.

==> plots/polyrobrec/polyrobrec.tex <==
\pgfplotstableread{plots/polyrobrec/conv.out} \conv
\pgfplotstableread{plots/polyrobrec/conv_hodc.out} \convhodc
\pgfplotstableread{plots/polyrobrec/conv_hodc_rec.out} \convhodcrec
\pgfplotstableread{plots/polyrobrec/conv_hodc_rec_solrec.out} \convhodcrecsolrec
\pgfplotstableread{plots/polyrobrec/conv_hodc_solrec.out} \convhodcsolrec

\definecolor{myblue}{RGB}{62,146,255}
\definecolor{mygreen}{RGB}{22,135,118}
\definecolor{myred}{RGB}{255,145,0}

\begin{tikzpicture}
  [
  %spy using outlines={rounded rectangle, width=1.5cm, height=0.15cm, very thick,black,magnification=3, connect spies}, 
  scale=1
  ]
  \begin{axis}[
    name=plot1,
    legend entries={$\VelVar$, $\Recon (\VelVar)$},                             
    scale=0.75,
%    title = { $|| u - \VelVar  ||_0$ and  $|| u - \Recon( \VelVar ) ||_0$ },
    %legend columns=1,
    %legend rows=2,
    legend style={text height=0.7em },
    % x label style={at={(axis description cs:1,0.07)}},
    legend style={draw=none},
    style={column sep=0.1cm},
    xlabel=\texttt{ndof},
    xmode=log,
    ymax=10,
    ymin=1e-10,
    ymode=log,
    ytick = {1e-10,1e-8,1e-6,1e-4,1e-2,1e0},
    y tick label style={
      /pgf/number format/.cd,
      fixed,
      precision=2
    },
    x tick label style={
      /pgf/number format/.cd,
      fixed,
      precision=2
    },
    % 
    % log basis x=2,
    xmin = 3e2,
    xmax = 1e4,
    % minor x tick num=2,
    %xtick={1e-6,1e-4,1e-2,1e0,1e2},
    grid=both,
    %% major grid style={black!2},
    legend style={
      cells={align=left},
      % draw=none,
      at={(1.05,0.72)},
      %at={(0.3,-0.25)},
      anchor = north west
    },
    % xticklabel=\pgfmathparse{2^\tick}\pgfmathprintnumber{\pgfmathresult}
    ]
  
    %\addplot[line width=0.5pt, color=black, mark=*] table[x=0, y=1]{\conv};
    \addplot[line width=0.5pt, color=myblue, mark=triangle] table[x=0, y=1]{\convhodc};
    \addplot[line width=0.5pt, color=myred, mark=square] table[x=0, y=1]{\convhodcsolrec};

    %\addplot[line width=0.5pt, color=myred, mark=square,mark options ={solid}] table[x=0, y=1]{\convhodcrec};
    %\addplot[line width=0.5pt, color=myred, mark=square,mark options ={solid}] table[x=0, y=1]{\convhodcrecsolrec};
    
    %\addplot[line width=0.5pt, color=black, mark=*] table[x=0, y=2]{\conv};
    %\addplot[line width=0.5pt, color=myblue, mark=triangle] table[x=0, y=2]{\convhodc};
    %\addplot[line width=0.5pt, color=myred, mark=square] table[x=0, y=2]{\convhodcsolrec};

    %\addplot[line width=0.5pt, dashed,  color=black, mark=triangle,mark options ={solid}] table[x=0, y=2]{\convhodcrec};
    %\addplot[line width=0.5pt, dotted, color=mygreen, mark=square,mark options ={solid}] table[x=0, y=2]{\convhodcrecsolrec};    
  \end{axis}
\end{tikzpicture}
%%% Local Variables: 
%%% mode:latex
%%% TeX-master: "../../LLS2"
%%% End:
